Beamspace Multidimensional ESPRIT Approaches for Simultaneous Localization and Communications

Modern wireless communication systems operating at high carrier frequencies are characterized by a high dimensionality of the underlying parameter space (including channel gains, angles, delays, and possibly Doppler shifts). Estimating these parameters is valuable for communication purposes, but also for localization and sensing, making channel estimation a critical component in any joint communication and localization or sensing application. The high dimensionality make it difficult to use search-based methods such as maximum likelihood. Search-free methods such as ESPRIT provide an attractive alternative, but require a complex decomposition step in both the tensor and matrix version of ESPRIT. To mitigate this, we propose, develop, and analyze a reduced complexity beamspace ESPRIT method. Complexity is reduced both by beampace processing as well as low-complex implementation of the singular value decomposition. A novel perturbation analysis provides important insights for both channel estimation and localization performance. The proposed method is compared to the tensor ESPRIT method, in terms of channel estimation, communication, localization, and sensing performance, further validating the perturbation analysis.

==> Fig/3DSetup.tex <==
\begin{tikzpicture}
    \node(image) [anchor=south west] at (0,0){\includegraphics[width=\textwidth]{Fig/3DSetUp.pdf}};
    % \draw [help lines] (0,0) grid (9,5);
    \node at (9, 2.1) {$\boldsymbol{x}$};
    \node at (0.5, 0) {$\boldsymbol{y}$};
    \node at (2.2, 4.5) {$\boldsymbol{z}$};
    \node at (2.3, 1.7) {0};
    \node at (8.4, 1.7) {20};
    \node at (0.95, 0.3) {5};
    \node at (7, 2.8) {$\boldsymbol{p}_{\mathrm{T}}$};
    \node at (2.5, 2.8) {$\boldsymbol{p}_{\mathrm{R}}$};
    \node at (4.4, 1.7) {$\boldsymbol{p}_{\mathrm{S}}$};
    \node at (4.4, 1.1) {$\mathcal{S}_{\mathrm{S}}$};
    % \node at (1.8, 2.5) {$\mathcal{S}_{\mathrm{R}}$};
\end{tikzpicture}

==> Fig/AFCMP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.84\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-05,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Angular Frequency Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.457697799767582\\
0	0.451332851762914\\
10	0.283590415222115\\
20	0.0678996360111299\\
30	0.0207054944363707\\
40	0.00687745561736842\\
}; \label{AFT_DFT}
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.01787202133827\\
0	0.00354202977000938\\
10	0.00100501319874493\\
20	0.000309951418157199\\
30	9.77369968573625e-05\\
40	3.11914010475277e-05\\
}; \label{AFM_DFT}
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.199708948856902\\
0	0.1047144555302\\
10	0.0204652733899348\\
20	0.00653541120180269\\
30	0.00210815812210959\\
40	0.000645751645029958\\
}; \label{AFT_Sum}
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0110658117805005\\
0	0.00175937896913574\\
10	0.000463412731567352\\
20	0.000141323993374912\\
30	4.56154913229398e-05\\
40	1.44523506492468e-05\\
}; \label{AFM_Sum}
\end{axis}
% \draw [help lines] (0,0) grid (7, 6);
\node (Box1) [draw=none,fill=none] at (3, 4.35) {\shortstack[l]{ \ref{AFT_DFT} \footnotesize Tensor: DFT \\
\ref{AFT_Sum} \footnotesize Tensor: directional}};
\node (Box2) [draw=none,fill=none] at (1.75, 0.55) {\shortstack[l]{ \ref{AFM_DFT} \footnotesize Proposed: DFT \\
\ref{AFM_Sum} \footnotesize Proposed: directional}};
\end{tikzpicture}%

==> Fig/AOAAz_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=3e-07,
ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
%\addplot [color=red, dotted, line width=2.0pt, mark size=3pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
%  table[row sep=crcr]{%
%-10	0.00337991062551559\\
%-5	0.00207509719794231\\
%0	0.00136007007310589\\
%5	0.000818549194074537\\
%10	0.000464091906092561\\
%15	0.000255929836932432\\
%20	0.000144705122578688\\
%};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00012117202385266\\
-5	6.94534666297697e-05\\
0	3.77323718593328e-05\\
5	2.12799939590185e-05\\
10	1.2169978908296e-05\\
15	7.07222555662131e-06\\
20	3.75263719743634e-06\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000123106032786239\\
-5	6.92276096159399e-05\\
0	3.89295457311878e-05\\
5	2.18916923355345e-05\\
10	1.23106032786239e-05\\
15	6.92276096159399e-06\\
20	3.89295457311878e-06\\
};
%\addplot [color=red, dotted, line width=2.0pt, mark size=3pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
%  table[row sep=crcr]{%
%-10	0.0094372915368544\\
%-5	0.00535468038120119\\
%0	0.00286419330435296\\
%5	0.00162399289727699\\
%10	0.000879241526828029\\
%15	0.000518959109747785\\
%20	0.000291189522609642\\
%};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000249996114264845\\
-5	0.000136161896378959\\
0	7.80833331957137e-05\\
5	4.4726000332643e-05\\
10	2.56551370536565e-05\\
15	1.37962453074775e-05\\
20	7.80903071406762e-06\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000245414819933525\\
-5	0.000138006895062769\\
0	7.76069802550031e-05\\
5	4.36416121206197e-05\\
10	2.45414819933525e-05\\
15	1.38006895062769e-05\\
20	7.76069802550031e-06\\
};
%\addplot [color=blue, dotted, line width=2.0pt, mark size=3pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-10	0.00174897583073233\\
%-5	0.00109361991839589\\
%0	0.000671110202849542\\
%5	0.000366927292725328\\
%10	0.000213447642861531\\
%15	0.000114766953657608\\
%20	6.5077200106672e-05\\
%};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.4100705715417e-05\\
-5	7.33745010495092e-06\\
0	4.11772774799944e-06\\
5	2.40848709892426e-06\\
10	1.36215236660505e-06\\
15	7.74641167100442e-07\\
20	4.27735389030874e-07\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.36031623623967e-05\\
-5	7.64962034964965e-06\\
0	4.30169764462505e-06\\
5	2.41902235404665e-06\\
10	1.36031623623967e-06\\
15	7.64962034964965e-07\\
20	4.30169764462505e-07\\
};
%\addplot [color=blue, dotted, line width=2.0pt, mark size=3pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-10	0.00404687599780609\\
%-5	0.00224727896023337\\
%0	0.00118843516872706\\
%5	0.000707742285790047\\
%10	0.00041161160705848\\
%15	0.000238582336605148\\
%20	0.000129026346534215\\
%};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	2.71317009343022e-05\\
-5	1.53111815984066e-05\\
0	8.34331996472337e-06\\
5	4.9183285942115e-06\\
10	2.6604763166781e-06\\
15	1.554251555717e-06\\
20	8.62725984366932e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	2.71182429792943e-05\\
-5	1.52497086938103e-05\\
0	8.57554139564404e-06\\
5	4.82238131265117e-06\\
10	2.71182429792943e-06\\
15	1.52497086938103e-06\\
20	8.57554139564405e-07\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_LOS_12M} \hspace{4.5mm}\footnotesize Simulations: LOS, 12 MHz \\
\ref{Ana_LOS_12M} \footnotesize Analytical: LOS, 12 MHz}};
\end{tikzpicture}%

==> Fig/AOAAz_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=5e-08,
ymax=0.0004,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={AOA Azimuth Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	1.79691072655924e-05\\
-5	1.02405389109001e-05\\
0	5.59903328702206e-06\\
5	3.11234099107411e-06\\
10	1.81486801993067e-06\\
15	1.03464523611416e-06\\
20	5.6660506593086e-07\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.76923491493621e-05\\
-5	9.9491390663826e-06\\
0	5.59481204709266e-06\\
5	3.14619402075302e-06\\
10	1.76923491493621e-06\\
15	9.9491390663826e-07\\
20	5.59481204709267e-07\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	4.10706488029218e-05\\
-5	2.22626838952893e-05\\
0	1.22779500565285e-05\\
5	7.27990156081188e-06\\
10	3.91862012174625e-06\\
15	2.16807496297505e-06\\
20	1.26667283105684e-06\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	3.98673180422575e-05\\
-5	2.24190404596682e-05\\
0	1.26071529215859e-05\\
5	7.08952308080199e-06\\
10	3.98673180422575e-06\\
15	2.24190404596682e-06\\
20	1.26071529215859e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.99879284969553e-06\\
-5	1.14320377978494e-06\\
0	6.13110781134424e-07\\
5	3.37913477953911e-07\\
10	1.9276362038028e-07\\
15	1.07101427804765e-07\\
20	6.13793286510984e-08\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.95464392861102e-06\\
-5	1.09917705709039e-06\\
0	6.18112682903038e-07\\
5	3.47590305220657e-07\\
10	1.95464392861102e-07\\
15	1.09917705709039e-07\\
20	6.18112682903038e-08\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	4.29501709640702e-06\\
-5	2.55958339761948e-06\\
0	1.4214547267563e-06\\
5	7.5624011137724e-07\\
10	4.29834959817381e-07\\
15	2.53837525376354e-07\\
20	1.38054901175718e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	4.404339103013e-06\\
-5	2.476741887776e-06\\
0	1.39277431532641e-06\\
5	7.83214554171732e-07\\
10	4.404339103013e-07\\
15	2.476741887776e-07\\
20	1.39277431532641e-07\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_LOS_Sum_12M} \hspace{4.5mm}\footnotesize Simulations: LOS, 12 MHz \\
\ref{Ana_LOS_Sum_12M} \footnotesize Analytical: LOS, 12 MHz}};
\end{tikzpicture}%

==> Fig/AOAEl_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=2e-07,
ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	7.91585664429633e-05\\
-5	3.82036646920376e-05\\
0	2.11417821984735e-05\\
5	1.22720757543558e-05\\
10	6.80884524030123e-06\\
15	3.67344791346055e-06\\
20	2.06910922423082e-06\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	6.65591503586245e-05\\
-5	3.74289608162126e-05\\
0	2.10478514258866e-05\\
5	1.18360766632427e-05\\
10	6.65591503586245e-06\\
15	3.74289608162126e-06\\
20	2.10478514258866e-06\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000187546455468362\\
-5	8.23660857292428e-05\\
0	4.33061237092681e-05\\
5	2.31945993980851e-05\\
10	1.23941986573111e-05\\
15	7.19990693055984e-06\\
20	3.9771233468896e-06\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000127573747382633\\
-5	7.17399901626485e-05\\
0	4.03423611372063e-05\\
5	2.26861768232043e-05\\
10	1.27573747382633e-05\\
15	7.17399901626485e-06\\
20	4.03423611372063e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	7.34440368003115e-06\\
-5	4.13083079193653e-06\\
0	2.3203543511977e-06\\
5	1.30342684843701e-06\\
10	7.528115553638e-07\\
15	4.02747889872017e-07\\
20	2.33800395603048e-07\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	7.35806592474557e-06\\
-5	4.13774454295938e-06\\
0	2.32682474958691e-06\\
5	1.30846971316841e-06\\
10	7.35806592474557e-07\\
15	4.13774454295938e-07\\
20	2.32682474958691e-07\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.40185008320558e-05\\
-5	8.09066393584976e-06\\
0	4.41285210081302e-06\\
5	2.52821972133043e-06\\
10	1.39411238033161e-06\\
15	7.90888766633837e-07\\
20	4.32266855142244e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.41002909893481e-05\\
-5	7.92917632051953e-06\\
0	4.45890351974889e-06\\
5	2.5074257141915e-06\\
10	1.41002909893481e-06\\
15	7.92917632051953e-07\\
20	4.45890351974889e-07\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_NLOS_60M} \hspace{4.5mm}\footnotesize Simulations: NLOS, 60MHz \\
\ref{Ana_NLOS_60M} \footnotesize Analytical: NLOS, 60 MHz}};
\end{tikzpicture}%

==> Fig/AOAEl_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=1e-07,
ymax=0.0005,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={AOA Elevation Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	4.76618103457344e-05\\
-5	2.72568949185484e-05\\
0	1.509434406172e-05\\
5	8.32231250386949e-06\\
10	4.66341788289208e-06\\
15	2.70555909256108e-06\\
20	1.5880559595035e-06\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	4.82840556322582e-05\\
-5	2.71521198298086e-05\\
0	1.52687590468217e-05\\
5	8.58625419640186e-06\\
10	4.82840556322582e-06\\
15	2.71521198298086e-06\\
20	1.52687590468217e-06\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000102960429777751\\
-5	5.54195316321952e-05\\
0	3.20324259842766e-05\\
5	1.84557262034634e-05\\
10	9.91965112400203e-06\\
15	5.5027480758162e-06\\
20	3.09197000082612e-06\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	9.87205767625643e-05\\
-5	5.5514659960216e-05\\
0	3.12181874495195e-05\\
5	1.75552769004035e-05\\
10	9.87205767625643e-06\\
15	5.5514659960216e-06\\
20	3.12181874495195e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	5.39440331283657e-06\\
-5	3.00714413397854e-06\\
0	1.67680218895257e-06\\
5	9.03183164943574e-07\\
10	5.04211524095428e-07\\
15	3.03079974314019e-07\\
20	1.68731271075942e-07\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	5.2989636522941e-06\\
-5	2.97982624236656e-06\\
0	1.67567943796939e-06\\
5	9.42303795741925e-07\\
10	5.2989636522941e-07\\
15	2.97982624236656e-07\\
20	1.67567943796939e-07\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.05146819688796e-05\\
-5	6.02751152568941e-06\\
0	3.29373514662363e-06\\
5	1.91127380865786e-06\\
10	1.06775191750542e-06\\
15	5.99904720578736e-07\\
20	3.53295317347295e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.08358258105352e-05\\
-5	6.09343264582817e-06\\
0	3.42658898901315e-06\\
5	1.92691259296431e-06\\
10	1.08358258105352e-06\\
15	6.09343264582817e-07\\
20	3.42658898901315e-07\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_NLOS_Sum_60M} \hspace{4.5mm}\footnotesize Simulations: NLOS, 60MHz \\
\ref{Ana_NLOS_Sum_60M} \footnotesize Analytical: NLOS, 60 MHz}};
\end{tikzpicture}%

==> Fig/AODAz_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=6e-07,
ymax=0.003,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={AOD Azimuth Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
% \addplot [color=red, densely dotted, line width=2.0pt, mark size=3pt, mark=square*, mark options={draw=red}, forget plot]
%  table[row sep=crcr]{%
%-10	0.000204507881509042\\
%-5	0.000114998360294927\\
%0	6.47973084010829e-05\\
%5	3.50403709374569e-05\\
%10	2.05317108645835e-05\\
%15	1.19989047812838e-05\\
%20	6.65580009007118e-06\\
%}; \label{Num_CPD_LOS_12M}
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000181480100937525\\
-5	0.000107249321823618\\
0	6.12349303355872e-05\\
5	3.22519249176078e-05\\
10	1.93269475286768e-05\\
15	1.06186021688057e-05\\
20	6.1204755195869e-06\\
}; \label{Num_LOS_12M}
\addplot [color=red, line width=1.0pt, mark size=1.5pt,forget plot]
  table[row sep=crcr]{%
-10	0.000188756016406926\\
-5	0.000106145308403922\\
0	5.96898933905999e-05\\
5	3.35660937497406e-05\\
10	1.88756016406926e-05\\
15	1.06145308403922e-05\\
20	5.96898933905999e-06\\
}; \label{Ana_LOS_12M}
%\addplot [color=red, densely dotted, line width=2.0pt, mark size=3pt, mark=o, mark options={draw=red}, forget plot]
%  table[row sep=crcr]{%
%-10	0.000415062395620921\\
%-5	0.000239071942677591\\
%0	0.000136408278374786\\
%5	7.24815244508679e-05\\
%10	4.03273500581185e-05\\
%15	2.24156570202681e-05\\
%20	1.29344786094558e-05\\
%}; \label{Num_CPD_NLOS_12M}
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000363157012576354\\
-5	0.000198204352323143\\
0	0.000112234651216641\\
5	6.48934070159882e-05\\
10	3.583130564314e-05\\
15	1.98554855022817e-05\\
20	1.10761486816243e-05\\
}; \label{Num_NLOS_12M}
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000352365820962947\\
-5	0.000198149862712089\\
0	0.000111427856383802\\
5	6.26604884219871e-05\\
10	3.52365820962947e-05\\
15	1.98149862712089e-05\\
20	1.11427856383802e-05\\
}; \label{Ana_NLOS_12M}
%\addplot [color=blue, dotted, line width=2.0pt, mark size=3pt, mark=square*, mark options={draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-10	9.48972402598905e-05\\
%-5	5.06009771380446e-05\\
%0	2.97941085153467e-05\\
%5	1.65284828244753e-05\\
%10	9.22548654344992e-06\\
%15	5.10057129835513e-06\\
%20	2.87855536387519e-06\\
%}; \label{Num_CPD_LOS_60M}
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	2.15659151106775e-05\\
-5	1.19062849413453e-05\\
0	6.50095505989668e-06\\
5	3.69720386324871e-06\\
10	2.10507628648965e-06\\
15	1.17396387671993e-06\\
20	6.48760099222335e-07\\
}; \label{Num_LOS_60M}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	2.08573760019148e-05\\
-5	1.17289644609101e-05\\
0	6.59568141805872e-06\\
5	3.7090242291645e-06\\
10	2.08573760019148e-06\\
15	1.17289644609101e-06\\
20	6.59568141805872e-07\\
}; \label{Ana_LOS_60M}
%\addplot [color=blue, densely dotted, line width=2.0pt, mark size=3pt, mark=o, mark options={draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-10	0.000174996604823865\\
%-5	0.000101890208835184\\
%0	5.71342159773108e-05\\
%5	3.19116280147629e-05\\
%10	1.81553970039567e-05\\
%15	9.76978010777233e-06\\
%20	5.78065765260321e-06\\
%}; \label{Num_CPD_NLOS_60M}
\addplot [color=blue, line width=2.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	3.83858770951962e-05\\
-5	2.19598598510147e-05\\
0	1.21303503394663e-05\\
5	7.25097460107104e-06\\
10	3.88827955782326e-06\\
15	2.19392745461176e-06\\
20	1.25258100809704e-06\\
}; \label{Num_NLOS_60M}
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	3.89357695000142e-05\\
-5	2.1895192217944e-05\\
0	1.2312571407136e-05\\
5	6.92386772158968e-06\\
10	3.89357695000142e-06\\
15	2.1895192217944e-06\\
20	1.2312571407136e-06\\
}; \label{Ana_NLOS_60M}
\end{axis}
%\draw [help lines] (0,0) grid (5, 7);
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_NLOS_12M} \hspace{4.5mm}\footnotesize Simulations: NLOS, 12 MHz \\
\ref{Ana_NLOS_12M} \footnotesize Analytical: NLOS, 12 MHz}};
\end{tikzpicture}%

==> Fig/AODAz_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=5e-08,
ymax=0.0004,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={AOD Azimuth Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	1.6589674362013e-05\\
-5	9.61702043086171e-06\\
0	5.43167742208071e-06\\
5	2.8681807738542e-06\\
10	1.6928279114188e-06\\
15	9.45776499786226e-07\\
20	5.18874799141587e-07\\
};\label{Num_LOS_Sum_12M}
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.66403337168161e-05\\
-5	9.35754731392402e-06\\
0	5.26213555704343e-06\\
5	2.95911628247906e-06\\
10	1.66403337168161e-06\\
15	9.35754731392402e-07\\
20	5.26213555704343e-07\\
};\label{Ana_LOS_Sum_12M}
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	5.44308907017441e-05\\
-5	2.91667572184239e-05\\
0	1.70743598512843e-05\\
5	9.60258329915722e-06\\
10	5.498495284347e-06\\
15	3.03964765502674e-06\\
20	1.7489418886908e-06\\
};\label{Num_NLOS_Sum_12M}
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	5.38449074709627e-05\\
-5	3.02792166219729e-05\\
0	1.70272548009259e-05\\
5	9.57512902910639e-06\\
10	5.38449074709627e-06\\
15	3.02792166219729e-06\\
20	1.70272548009259e-06\\
};\label{Ana_NLOS_Sum_12M}
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.81791232830171e-06\\
-5	1.02028500709933e-06\\
0	5.84571314351142e-07\\
5	3.27000872399417e-07\\
10	1.79714515071238e-07\\
15	1.03952103429971e-07\\
20	5.93817311015225e-08\\
};\label{Num_LOS_Sum_60M}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.83874589947825e-06\\
-5	1.03400280580092e-06\\
0	5.81462508064629e-07\\
5	3.26980397333567e-07\\
10	1.83874589947825e-07\\
15	1.03400280580092e-07\\
20	5.81462508064629e-08\\
};\label{Ana_LOS_Sum_60M}
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	5.92136573219822e-06\\
-5	3.23549924937268e-06\\
0	1.81128972338168e-06\\
5	1.09061019983418e-06\\
10	5.91662363946556e-07\\
15	3.36387739003811e-07\\
20	1.83691258937113e-07\\
};\label{Num_NLOS_Sum_60M}
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	5.94982750944113e-06\\
-5	3.34583388631312e-06\\
0	1.88150066149609e-06\\
5	1.05804557533223e-06\\
10	5.94982750944113e-07\\
15	3.34583388631312e-07\\
20	1.88150066149609e-07\\
};\label{Ana_NLOS_Sum_60M}
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_NLOS_Sum_12M} \hspace{4.5mm}\footnotesize Simulations: NLOS, 12 MHz \\
\ref{Ana_NLOS_Sum_12M} \footnotesize Analytical: NLOS, 12 MHz}};
\end{tikzpicture}%

==> Fig/AODEl_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=3e-07,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={AOD Elevation Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
%\addplot [color=red, densely dotted, line width=2.0pt, mark size=3pt, mark=square*, mark options={draw=red}, forget plot]
%  table[row sep=crcr]{%
%-10	5.19686982666375e-05\\
%-5	2.80067710654111e-05\\
%0	1.60403106296575e-05\\
%5	8.72733368104508e-06\\
%10	4.89428522141903e-06\\
%15	2.75697482858912e-06\\
%20	1.62431732569673e-06\\
%};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000139624286556286\\
-5	6.93548474059575e-05\\
0	3.80431142122079e-05\\
5	2.087902063335e-05\\
10	1.11658940723994e-05\\
15	6.60664095974043e-06\\
20	3.57725989914687e-06\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000115964969164982\\
-5	6.52118944358937e-05\\
0	3.66713431352536e-05\\
5	2.06218116951885e-05\\
10	1.15964969164982e-05\\
15	6.52118944358937e-06\\
20	3.66713431352536e-06\\
};
%\addplot [color=red, densely dotted, line width=2.0pt, mark size=3pt, mark=o, mark options={draw=red}, forget plot]
%  table[row sep=crcr]{%
%-10	9.8246741566028e-05\\
%-5	5.6164026894709e-05\\
%0	3.21632186994386e-05\\
%5	1.83014368978641e-05\\
%10	1.02551671942248e-05\\
%15	5.69483208537668e-06\\
%20	3.1680302185452e-06\\
%};
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000442318122118873\\
-5	0.000237581391275184\\
0	0.000136476221562027\\
5	7.59178554300882e-05\\
10	4.3101243062244e-05\\
15	2.3813885194585e-05\\
20	1.306937269252e-05\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000429129722217705\\
-5	0.000241317376670471\\
0	0.000135702733388331\\
5	7.63112549255467e-05\\
10	4.29129722217705e-05\\
15	2.41317376670471e-05\\
20	1.35702733388331e-05\\
};
%\addplot [color=blue, densely dotted, line width=2.0pt, mark size=3pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-10	2.21859653741635e-05\\
%-5	1.2721838754497e-05\\
%0	7.19216098445841e-06\\
%5	3.88064630857045e-06\\
%10	2.23653137221327e-06\\
%15	1.26837352803006e-06\\
%20	7.1721474314027e-07\\
%};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.27107838452507e-05\\
-5	7.0693913200052e-06\\
0	4.02302114647828e-06\\
5	2.28665217865415e-06\\
10	1.2411230996636e-06\\
15	7.26973916585506e-07\\
20	4.06984507798702e-07\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.28037170289744e-05\\
-5	7.20005920143568e-06\\
0	4.04889083278431e-06\\
5	2.27685863645898e-06\\
10	1.28037170289744e-06\\
15	7.20005920143568e-07\\
20	4.04889083278431e-07\\
};
%\addplot [color=blue, densely dotted, line width=2.0pt, mark size=3pt, mark=o, mark options={draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-10	4.38116677844729e-05\\
%-5	2.43151445280737e-05\\
%0	1.46307188381242e-05\\
%5	8.02472757710349e-06\\
%10	4.47682093958668e-06\\
%15	2.50012143892271e-06\\
%20	1.36821865122223e-06\\
%};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	4.80999307538834e-05\\
-5	2.6645960312148e-05\\
0	1.49825071570409e-05\\
5	8.2398719904682e-06\\
10	4.78705249270719e-06\\
15	2.64548243692908e-06\\
20	1.50853170587709e-06\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	4.74126510167836e-05\\
-5	2.66620930035657e-05\\
0	1.49931967119734e-05\\
5	8.43129410785073e-06\\
10	4.74126510167836e-06\\
15	2.66620930035657e-06\\
20	1.49931967119734e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/AODEl_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=1e-07,
ymax=0.0002,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (rad)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={AOD Elevation Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	3.02608065660902e-05\\
-5	1.65748343107214e-05\\
0	9.33128203962399e-06\\
5	5.41888532499267e-06\\
10	2.97192693624631e-06\\
15	1.62300743064636e-06\\
20	9.24099739243432e-07\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	2.94700400618624e-05\\
-5	1.65722213818004e-05\\
0	9.31924493318945e-06\\
5	5.2405965455032e-06\\
10	2.94700400618624e-06\\
15	1.65722213818004e-06\\
20	9.31924493318945e-07\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000120223558650062\\
-5	6.32051282787995e-05\\
0	3.60779074229794e-05\\
5	2.02059390363744e-05\\
10	1.13001676286097e-05\\
15	6.15167679867628e-06\\
20	3.57184988678102e-06\\
};
\addplot [color=red, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
-10	0.000112202224443163\\
-5	6.30959475826735e-05\\
0	3.54814587777814e-05\\
5	1.99526905487843e-05\\
10	1.12202224443163e-05\\
15	6.30959475826735e-06\\
20	3.54814587777814e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	3.26866041438309e-06\\
-5	1.80203171092686e-06\\
0	1.06291826565754e-06\\
5	5.77750089546403e-07\\
10	3.40553960978592e-07\\
15	1.86639393751049e-07\\
20	1.00824234322304e-07\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	3.25644810528919e-06\\
-5	1.83123534294192e-06\\
0	1.02977930948537e-06\\
5	5.79087461549603e-07\\
10	3.25644810528919e-07\\
15	1.83123534294192e-07\\
20	1.02977930948537e-07\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.29008274451844e-05\\
-5	6.86964513927239e-06\\
0	3.78752016817033e-06\\
5	2.16327950558649e-06\\
10	1.26204201882652e-06\\
15	6.69351127299852e-07\\
20	4.03317600501398e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.2398415081039e-05\\
-5	6.97214116693148e-06\\
0	3.92072310322643e-06\\
5	2.20478462557277e-06\\
10	1.2398415081039e-06\\
15	6.97214116693148e-07\\
20	3.92072310322643e-07\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/Angles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.84\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=4e-06,
ymax=0.05,
yminorticks=true,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE(rad)},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.0166289266099174\\
0	0.00295839492121321\\
10	0.000797340834262308\\
20	0.000246063191287389\\
30	7.81662726061573e-05\\
40	2.47420588238407e-05\\
};\label{Num_LOS_DFT}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00774284794848202\\
0	0.00244850350935653\\
10	0.000774284794848202\\
20	0.000244850350935653\\
30	7.74284794848202e-05\\
40	2.44850350935653e-05\\
};\label{Ana_LOS_DFT}
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.0302595995679146\\
0	0.00715003646732065\\
10	0.00208572757603315\\
20	0.000647611155392436\\
30	0.000204293634532548\\
40	6.48844360249945e-05\\
};\label{Num_NLOS_DFT}
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.0206018221036155\\
0	0.00651486817970265\\
10	0.00206018221036155\\
20	0.000651486817970265\\
30	0.000206018221036155\\
40	6.51486817970265e-05\\
};\label{Ana_NLOS_DFT}
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00182915309024986\\
0	0.000540336652250406\\
10	0.000170366487904021\\
20	5.29929323718008e-05\\
30	1.66912637967335e-05\\
40	5.43469992646086e-06\\
};\label{Num_LOS_Sum}
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00168629335935188\\
0	0.000533252781876873\\
10	0.000168629335935188\\
20	5.33252781876873e-05\\
30	1.68629335935188e-05\\
40	5.33252781876873e-06\\
};\label{Ana_LOS_Sum}
\addplot [color=red, dashed, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0212827764359188\\
0	0.0037064950973023\\
10	0.000992540781052765\\
20	0.000304238641436052\\
30	9.82473885808755e-05\\
40	3.12237025077887e-05\\
};\label{Num_NLOS_Sum}
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00975113773146095\\
0	0.00308358050094239\\
10	0.000975113773146095\\
20	0.000308358050094239\\
30	9.75113773146095e-05\\
40	3.08358050094239e-05\\
};\label{Ana_NLOS_Sum}
\end{axis}
%\node (Box1) [draw=none,fill=none] at (2.7, 4.35) {\shortstack[l]{ \ref{Num_LOS_DFT} \footnotesize Simulations: LOS, DFT \\
%\ref{Ana_LOS_DFT} \footnotesize Analytical: LOS, DFT}};
%\node (Box1) [draw=none,fill=none] at (1.9, 0.5) {\shortstack[l]{ \ref{Num_NLOS_DFT} \footnotesize Simulations: NLOS, DFT \\
%\ref{Ana_NLOS_DFT} \footnotesize Analytical: NLOS, DFT}};
\end{tikzpicture}%

==> Fig/CG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.84\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-09,
ymax=2e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Complex Gain Estimation},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	5.28754164111112e-06\\
0	7.46718988704069e-07\\
10	1.88530896399381e-07\\
20	5.63156355405104e-08\\
30	1.76980060728802e-08\\
40	5.62200799836243e-09\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.77351838459984e-06\\
0	5.60835756751798e-07\\
10	1.77351838459984e-07\\
20	5.60835756751798e-08\\
30	1.77351838459984e-08\\
40	5.60835756751798e-09\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.06315994560941e-06\\
0	2.76672561618466e-07\\
10	8.43394785955596e-08\\
20	2.68153744648724e-08\\
30	8.56562791167274e-09\\
40	2.71931213966723e-09\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	8.54236788583744e-07\\
0	2.70133391303235e-07\\
10	8.54236788583744e-08\\
20	2.70133391303235e-08\\
30	8.54236788583744e-09\\
40	2.70133391303235e-09\\
};
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	4.75945946112396e-07\\
0	1.24563442443699e-07\\
10	3.85033644272191e-08\\
20	1.21922941963722e-08\\
30	3.94905777591874e-09\\
40	1.24627540434237e-09\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	3.86059202196754e-07\\
0	1.22082639060922e-07\\
10	3.86059202196754e-08\\
20	1.22082639060922e-08\\
30	3.86059202196754e-09\\
40	1.22082639060922e-09\\
};
\addplot [color=red, dashed, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	1.1146776820333e-06\\
0	1.74683807967667e-07\\
10	4.47194128344663e-08\\
20	1.27968008562644e-08\\
30	4.45060546506217e-09\\
40	1.37430544363747e-09\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	4.32636398959421e-07\\
0	1.36811641940507e-07\\
10	4.32636398959421e-08\\
20	1.36811641940507e-08\\
30	4.32636398959421e-09\\
40	1.36811641940507e-09\\
};
\end{axis}
%\node (Box1) [draw=none,fill=none] at (2.3, 4.35) {\shortstack[l]{ \ref{Num_NLOS_Sum} \footnotesize Simulations: NLOS, directional \\
%\ref{Ana_NLOS_Sum} \footnotesize Analytical: NLOS, directional}};
\end{tikzpicture}%

==> Fig/CG_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Complex Gain Estimation},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000707528548090424\\
-5	0.000371137481810335\\
0	0.000209650010064578\\
5	0.000112173539940689\\
10	6.45894509983674e-05\\
15	3.7288354207473e-05\\
20	2.03374478529506e-05\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000645277894368518\\
-5	0.000362866426235231\\
0	0.000204054786996206\\
5	0.000114748439330881\\
10	6.45277894368518e-05\\
15	3.62866426235231e-05\\
20	2.04054786996206e-05\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000629859499851457\\
-5	0.000343017954115685\\
0	0.000195458455256884\\
5	0.00011236079869786\\
10	6.27779182753735e-05\\
15	3.49841681697708e-05\\
20	1.8589735820485e-05\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000613269752232048\\
-5	0.000344866925169327\\
0	0.00019393292371404\\
5	0.000109056497319392\\
10	6.13269752232048e-05\\
15	3.44866925169327e-05\\
20	1.9393292371404e-05\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	7.22888876528165e-05\\
-5	3.96140512792829e-05\\
0	2.13658512967964e-05\\
5	1.20629109528702e-05\\
10	6.88249237203677e-06\\
15	3.80457814807671e-06\\
20	2.17259344154659e-06\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	7.01180665514804e-05\\
-5	3.94302864643445e-05\\
0	2.21732795429946e-05\\
5	1.24689514020236e-05\\
10	7.01180665514804e-06\\
15	3.94302864643446e-06\\
20	2.21732795429946e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	6.70693211125757e-05\\
-5	3.75543024822924e-05\\
0	2.04147431203541e-05\\
5	1.21092496098783e-05\\
10	6.61629889213524e-06\\
15	3.79288693438579e-06\\
20	2.17328687964099e-06\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	6.6619724476689e-05\\
-5	3.74630241460372e-05\\
0	2.10670066439206e-05\\
5	1.18468484339362e-05\\
10	6.6619724476689e-06\\
15	3.74630241460372e-06\\
20	2.10670066439206e-06\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_LOS_60M} \hspace{4.5mm}\footnotesize Simulations: LOS, 60 MHz \\
\ref{Ana_LOS_60M} \footnotesize Analytical: LOS, 60 MHz}};
\end{tikzpicture}%

==> Fig/CG_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=5e-07,
ymax=0.0007,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Complex Gain Estimation},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00015858377425503\\
-5	8.90503765311387e-05\\
0	4.82250703241194e-05\\
5	2.71765027199738e-05\\
10	1.60229878836484e-05\\
15	8.6180818981495e-06\\
20	5.00449800134178e-06\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000157901544948704\\
-5	8.87945640360576e-05\\
0	4.99328528097359e-05\\
5	2.80793066195615e-05\\
10	1.57901544948704e-05\\
15	8.87945640360576e-06\\
20	4.99328528097359e-06\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.000185863915012078\\
-5	9.62422243512167e-05\\
0	5.64359452672652e-05\\
5	3.19127794891437e-05\\
10	1.73752163164002e-05\\
15	9.702269230238e-06\\
20	5.59113030505233e-06\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000174895770177649\\
-5	9.83511191718857e-05\\
0	5.53068986890722e-05\\
5	3.11013547009812e-05\\
10	1.74895770177649e-05\\
15	9.83511191718857e-06\\
20	5.53068986890722e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.74165132276975e-05\\
-5	9.4116313636279e-06\\
0	5.28641754349954e-06\\
5	2.94058687353039e-06\\
10	1.60477599523432e-06\\
15	9.6487482158276e-07\\
20	5.31291547285284e-07\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.70221259835514e-05\\
-5	9.57224488314739e-06\\
0	5.38286887263564e-06\\
5	3.02700961516381e-06\\
10	1.70221259835514e-06\\
15	9.57224488314739e-07\\
20	5.38286887263564e-07\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.90510264047256e-05\\
-5	1.04426449280496e-05\\
0	5.89281707398393e-06\\
5	3.33368390296848e-06\\
10	1.89804190126986e-06\\
15	1.05596657545957e-06\\
20	5.98860553675562e-07\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	1.89071499163723e-05\\
-5	1.06322717395454e-05\\
0	5.97896577979984e-06\\
5	3.36221953988039e-06\\
10	1.89071499163723e-06\\
15	1.06322717395454e-06\\
20	5.97896577979984e-07\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (2.25, 3) {\shortstack[l]{ \ref{Num_LOS_Sum_60M} \hspace{4.5mm}\footnotesize Simulations: LOS, 60 MHz \\
\ref{Ana_LOS_Sum_60M} \footnotesize Analytical: LOS, 60 MHz}};
\end{tikzpicture}%

==> Fig/CHCMP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.84\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=1e-09,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Channel Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	3.59190575606405e-05\\
0	1.95913571856364e-05\\
10	1.69867188565612e-05\\
20	3.98903720258639e-06\\
30	1.38290506515947e-06\\
40	5.07646479440679e-07\\
};
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	3.31884511938869e-06\\
0	5.13652615762445e-07\\
10	1.336072351043e-07\\
20	4.11067600701878e-08\\
30	1.30101999567375e-08\\
40	4.13242972442655e-09\\
};
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	7.40836167054411e-06\\
0	4.61909783405366e-06\\
10	1.30503028631667e-06\\
20	4.49135644016814e-07\\
30	1.75053118575867e-07\\
40	5.47061330618007e-08\\
};
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	7.31654961996003e-07\\
0	1.37923757958165e-07\\
10	3.93954114056924e-08\\
20	1.21562911446767e-08\\
30	3.8776720347882e-09\\
40	1.23575406810249e-09\\
};
\end{axis}
\node (Box1) [draw=none,fill=none] at (3, 4.35) {\shortstack[l]{ \ref{AFT_DFT} \footnotesize Tensor: DFT \\
\ref{AFT_Sum} \footnotesize Tensor: directional}};
\node (Box2) [draw=none,fill=none] at (1.75, 0.55) {\shortstack[l]{ \ref{AFM_DFT} \footnotesize Proposed: DFT \\
\ref{AFM_Sum} \footnotesize Proposed: directional}};
\end{tikzpicture}%

==> Fig/Delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.84\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymode=log,
ymin=2e-06,
ymax=0.03,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Delay Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.00393704403896897\\
0	0.000419774640808397\\
10	0.000137972563597526\\
20	4.17633166401588e-05\\
30	1.38109483951015e-05\\
40	4.31550169921436e-06\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00135494631301014\\
0	0.000428471645635948\\
10	0.000135494631301014\\
20	4.28471645635948e-05\\
30	1.35494631301014e-05\\
40	4.28471645635948e-06\\
};
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.00729998321717056\\
0	0.00175137303928206\\
10	0.000582412191078538\\
20	0.000176236824520099\\
30	5.73601880702922e-05\\
40	1.79809224156489e-05\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00573455825175701\\
0	0.00181342654504654\\
10	0.000573455825175701\\
20	0.000181342654504654\\
30	5.73455825175701e-05\\
40	1.81342654504654e-05\\
};
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00072729248971496\\
0	0.000217732081860057\\
10	6.80288244564833e-05\\
20	2.24289559688516e-05\\
30	7.2997027290757e-06\\
40	2.20819107902246e-06\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000708398311151128\\
0	0.000224015215385422\\
10	7.08398311151128e-05\\
20	2.24015215385422e-05\\
30	7.08398311151128e-06\\
40	2.24015215385422e-06\\
};
\addplot [color=red, dashed, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00342970829955676\\
0	0.0010714836639038\\
10	0.000334278231183624\\
20	0.000108887151228694\\
30	3.36911195634681e-05\\
40	1.03766742685901e-05\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00335273710130492\\
0	0.00106022856358743\\
10	0.000335273710130492\\
20	0.000106022856358743\\
30	3.35273710130492e-05\\
40	1.06022856358743e-05\\
};
\end{axis}
% \node (Box1) [draw=none,fill=none] at (2.3, 4.35) {\shortstack[l]{ \ref{Num_LOS_Sum} \footnotesize Simulations: LOS, directional \\
%\ref{Ana_LOS_Sum} \footnotesize Analytical: LOS, directional}};
\end{tikzpicture}%

==> Fig/DelayCMP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.6\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=1e-06,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Delay Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0289405640056829\\
-5	0.0162995804034243\\
0	0.00896031556720645\\
5	0.00511633996316442\\
10	0.00290415443048247\\
15	0.0016297327866669\\
20	0.000914622202828653\\
};\label{DelayT_LOS_12M}
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00929499730513269\\
-5	0.00502856532752941\\
0	0.00281471918463194\\
5	0.00160685631116655\\
10	0.000913935903581943\\
15	0.000520018412301299\\
20	0.000298613853249252\\
};\label{DelayM_LOS_12M}
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0561486029330646\\
-5	0.0325295514214278\\
0	0.0178190886478481\\
5	0.010433850291522\\
10	0.00568058937695824\\
15	0.00326703245680354\\
20	0.00186952417720414\\
};\label{DelayT_NLOS_12M}
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0188588971738361\\
-5	0.0101506753326132\\
0	0.00569871724123622\\
5	0.00312050076797272\\
10	0.00182975671622674\\
15	0.00102442212512859\\
20	0.00058838514610431\\
};\label{DelayM_NLOS_12M}
\addplot [color=blue, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.00118619379566072\\
-5	0.000659744705623325\\
0	0.000368603736974969\\
5	0.00021319623078913\\
10	0.000120383754337684\\
15	6.77073523138985e-05\\
20	3.71527522273713e-05\\
};\label{DelayT_LOS_60M}
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000171320262203143\\
-5	9.67139438678145e-05\\
0	5.4474194321885e-05\\
5	2.84886346517006e-05\\
10	1.7166078662704e-05\\
15	1.00370978722084e-05\\
20	5.51113243340892e-06\\
};\label{DelayM_LOS_60M}
\addplot [color=blue, dotted, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.00234690044533225\\
-5	0.00134531558955945\\
0	0.00075175975564418\\
5	0.000410752553157876\\
10	0.000231457713840212\\
15	0.000133822460935238\\
20	7.4103493533169e-05\\
};\label{DelayT_NLOS_60M}
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000336995661934581\\
-5	0.000189898167312445\\
0	0.000106038330712634\\
5	6.14812755229459e-05\\
10	3.4570189551083e-05\\
15	1.9239090918079e-05\\
20	1.07085932478243e-05\\
};\label{DelayM_NLOS_60M}
\end{axis}
%\draw [help lines] (0,0) grid (7, 6);
\node (Box1) [draw=none,fill=none] at (5.45, 4.6) {\shortstack[l]{ \ref{DelayT_LOS_60M} \footnotesize Tensor: LOS \\
\ref{DelayM_LOS_60M} \footnotesize Proposed: LOS \\
\ref{DelayT_NLOS_60M} \footnotesize Tensor: NLOS \\
\ref{DelayM_NLOS_60M} \footnotesize Proposed: NLOS}};
\node (Box2) [draw=none,fill=none] at (1.5, 0.9) {\shortstack[l]{ \ref{DelayT_LOS_12M} \footnotesize Tensor: LOS \\
\ref{DelayM_LOS_12M} \footnotesize Proposed: LOS \\
\ref{DelayT_NLOS_12M} \footnotesize Tensor: NLOS \\
\ref{DelayM_NLOS_12M} \footnotesize Proposed: NLOS}};
\end{tikzpicture}%

==> Fig/Delay_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=4e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Delay Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00929499730513269\\
-5	0.00502856532752941\\
0	0.00281471918463194\\
5	0.00160685631116655\\
10	0.000913935903581943\\
15	0.000520018412301299\\
20	0.000298613853249252\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00918618060142155\\
-5	0.00516576897284127\\
0	0.00290492536981475\\
5	0.00163355958204069\\
10	0.000918618060142155\\
15	0.000516576897284127\\
20	0.000290492536981475\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0188588971738361\\
-5	0.0101506753326132\\
0	0.00569871724123622\\
5	0.00312050076797272\\
10	0.00182975671622674\\
15	0.00102442212512859\\
20	0.00058838514610431\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.0183589832247084\\
-5	0.0103240149557299\\
0	0.00580562025149013\\
5	0.00326474018577489\\
10	0.00183589832247084\\
15	0.00103240149557299\\
20	0.000580562025149013\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000171320262203143\\
-5	9.67139438678145e-05\\
0	5.4474194321885e-05\\
5	2.84886346517006e-05\\
10	1.7166078662704e-05\\
15	1.00370978722084e-05\\
20	5.51113243340892e-06\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000171279913270249\\
-5	9.631777340688e-05\\
0	5.41634643370087e-05\\
5	3.04583543121737e-05\\
10	1.71279913270249e-05\\
15	9.631777340688e-06\\
20	5.41634643370087e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000336995661934581\\
-5	0.000189898167312445\\
0	0.000106038330712634\\
5	6.14812755229459e-05\\
10	3.4570189551083e-05\\
15	1.9239090918079e-05\\
20	1.07085932478243e-05\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000342310388930464\\
-5	0.000192495277737581\\
0	0.000108248049575835\\
5	6.08723516477459e-05\\
10	3.42310388930464e-05\\
15	1.92495277737581e-05\\
20	1.08248049575835e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/Delay_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.63\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Delay Estimation Performance},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00244658331050873\\
-5	0.00139219409283976\\
0	0.000785044135565016\\
5	0.00045780770861618\\
10	0.000255256923779379\\
15	0.000137961680275043\\
20	7.80988960700179e-05\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00252814042674791\\
-5	0.00142167783784472\\
0	0.000799468199327348\\
5	0.000449574006657283\\
10	0.000252814042674791\\
15	0.000142167783784472\\
20	7.99468199327348e-05\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.00571408337035703\\
-5	0.00325633346642379\\
0	0.00171990454349477\\
5	0.00103190678006095\\
10	0.000587455210664765\\
15	0.000318642685914914\\
20	0.000173547466505275\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00565013651374075\\
-5	0.00317730525464335\\
0	0.0017867300474304\\
5	0.00100475214262943\\
10	0.000565013651374075\\
15	0.000317730525464335\\
20	0.00017867300474304\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	4.68028347043599e-05\\
-5	2.71164772703354e-05\\
0	1.54343684856925e-05\\
5	8.18711820041183e-06\\
10	4.76982608606631e-06\\
15	2.68975193145146e-06\\
20	1.55553157131668e-06\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	4.71381877952631e-05\\
-5	2.65077509918598e-05\\
0	1.49064038205782e-05\\
5	8.38248687828644e-06\\
10	4.71381877952631e-06\\
15	2.65077509918598e-06\\
20	1.49064038205782e-06\\
};
\addplot [color=blue, line width=1.0pt, only marks, mark size=1.5pt, mark=*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000108137809830959\\
-5	5.86988402799798e-05\\
0	3.34489716380913e-05\\
5	1.84465610993567e-05\\
10	1.03895243045406e-05\\
15	6.11531470921603e-06\\
20	3.29039451447457e-06\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000105349051514591\\
-5	5.92421252362614e-05\\
0	3.33142952124519e-05\\
5	1.87340049175527e-05\\
10	1.05349051514591e-05\\
15	5.92421252362614e-06\\
20	3.33142952124519e-06\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/LegendFig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%\draw [help lines] (0,0) grid (9,2);
\node (Box1) [draw=none,fill=none] at (0.8, 0.3) {\shortstack[l]{ \ref{Num_LOS_DFT} \footnotesize Simulations: LOS, DFT \\
\ref{Ana_LOS_DFT} \footnotesize Analytical: LOS, DFT}};
\node (Box2) [draw=none,fill=none] at (5, 0.3) {\shortstack[l]{ \ref{Num_NLOS_DFT} \footnotesize Simulations: NLOS, DFT \\
\ref{Ana_NLOS_DFT} \footnotesize Analytical: NLOS, DFT}};
\node (Box3) [draw=none,fill=none] at (9.5, 0.3) {\shortstack[l]{ \ref{Num_LOS_Sum} \footnotesize Simulations: LOS, directional \\
\ref{Ana_LOS_Sum} \footnotesize Analytical: LOS, directional}};
\node (Box1) [draw=none,fill=none] at (14.3, 0.3) {\shortstack[l]{ \ref{Num_NLOS_Sum} \footnotesize Simulations: NLOS, directional \\
\ref{Ana_NLOS_Sum} \footnotesize Analytical: NLOS, directional}};
\end{tikzpicture}%

==> Fig/Localization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.3\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0.00005,
ymax=2,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Localization Performance},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	1.075765464132\\
0	0.149639362389055\\
10	0.0412247494097862\\
20	0.0119399513438065\\
30	0.0037350028629964\\
40	0.00122952461557811\\
}; \label{Num_Pos_60MHz}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.0917737815410388\\
0	0.02902141791564\\
10	0.00917737815410388\\
20	0.002902141791564\\
30	0.000917737815410388\\
40	0.0002902141791564\\
}; \label{Ana_Pos_60MHz}
\addplot [color=red, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.486932525966813\\
0	0.0731994029192112\\
10	0.0166380200963032\\
20	0.00480806716565456\\
30	0.00157404663102637\\
40	0.000541172423780855\\
};\label{Num_Pos_Sum_60MHz}
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.023107490116249\\
0	0.00730722997771758\\
10	0.0023107490116249\\
20	0.000730722997771758\\
30	0.00023107490116249\\
40	7.30722997771758e-05\\
};\label{Ana_Pos_Sum_60MHz}
\end{axis}
\node (Box1) [draw=none,fill=none] at (5.4, 2.3) {\shortstack[l]{\ref{Num_Pos_60MHz} \footnotesize Simulations: DFT \\
\ref{Ana_Pos_60MHz} \footnotesize Analytical: DFT}};
\node (Box1) [draw=none,fill=none] at (2, 0.5) {\shortstack[l]{ \ref{Num_Pos_Sum_60MHz} \footnotesize Simulations: directional \\
\ref{Ana_Pos_Sum_60MHz} \footnotesize Analytical: directional }};
\end{tikzpicture}%

==> Fig/Localization_2Path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.3\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymin=0.00001,
ymax=0.1,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Localization Performance},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0699571023211989\\
-5	0.0362046579591095\\
0	0.0147790839654997\\
5	0.00643862381250464\\
10	0.00478015672875453\\
15	0.00247943273728808\\
20	0.00172504680735783\\
}; \label{Num_Pos_12MHz}
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00986949797038622\\
-5	0.00555002656763045\\
0	0.00312100929488295\\
5	0.00175507250281587\\
10	0.000986949797038622\\
15	0.000555002656763045\\
20	0.000312100929488295\\
};\label{Ana_Pos_12MHz}
\addplot [color=blue, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.00161647465608235\\
-5	0.000896978807541014\\
0	0.000576777055124642\\
5	0.000324470800614199\\
10	0.000202916137808757\\
15	0.000100606837670102\\
20	5.2113543321235e-05\\
}; \label{Num_Pos_60MHz}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000393973869131146\\
-5	0.000221547787657578\\
0	0.000124585476504352\\
5	7.00595619569285e-05\\
10	3.93973869131146e-05\\
15	2.21547787657578e-05\\
20	1.24585476504352e-05\\
}; \label{Ana_Pos_60MHz}
\end{axis}
% \draw [help lines] (0,0) grid (8, 3);
\node (Box1) [draw=none,fill=none] at (5.3, 2.4) {\shortstack[l]{\ref{Num_Pos_60MHz} \footnotesize Simulations: 60 MHz \\
\ref{Ana_Pos_60MHz} \footnotesize Analytical: 60 MHz}};
\node (Box1) [draw=none,fill=none] at (1.8, 0.4) {\shortstack[l]{ \ref{Num_Pos_12MHz} \footnotesize Simulations: 12 MHz \\
\ref{Ana_Pos_12MHz} \footnotesize Analytical: 12 MHz }};
\end{tikzpicture}%

==> Fig/Localization_Sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.3\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\frac{E_{\mathrm{s}}}{N_0}$ (dB)},
ymin=0,
ymax=0.1,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Localization Performance},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.0285250018436241\\
-5	0.0146332267986597\\
0	0.00821859095835147\\
5	0.00551216326121023\\
10	0.00309681965796116\\
15	0.00171465954643822\\
20	0.000865477198318014\\
};\label{Num_Pos_Sum_12MHz}
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.00306156900320179\\
-5	0.00172164677042219\\
0	0.000968153126388899\\
5	0.000544432512080713\\
10	0.000306156900320179\\
15	0.000172164677042219\\
20	9.68153126388898e-05\\
};\label{Ana_Pos_Sum_12MHz}
\addplot [color=blue, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	0.00083755251454804\\
-5	0.000427727222593441\\
0	0.000245078663920804\\
5	0.000139833783648756\\
10	8.09370833251271e-05\\
15	4.81477267494898e-05\\
20	2.43115726594727e-05\\
};\label{Num_Pos_Sum_60MHz}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	0.000138961731603683\\
-5	7.81439243007605e-05\\
0	4.3943557946864e-05\\
5	2.47112786094184e-05\\
10	1.38961731603683e-05\\
15	7.81439243007605e-06\\
20	4.3943557946864e-06\\
};\label{Ana_Pos_Sum_60MHz}
\end{axis}
\node (Box1) [draw=none,fill=none] at (5.3, 2.4) {\shortstack[l]{\ref{Num_Pos_60MHz} \footnotesize Simulations: 60 MHz \\
\ref{Ana_Pos_60MHz} \footnotesize Analytical: 60 MHz}};
\node (Box1) [draw=none,fill=none] at (1.8, 0.4) {\shortstack[l]{ \ref{Num_Pos_12MHz} \footnotesize Simulations: 12 MHz \\
\ref{Ana_Pos_12MHz} \footnotesize Analytical: 12 MHz }};
\end{tikzpicture}%

==> Fig/PosCMP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\textwidth,
height=0.84\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=0.0005,
ymax=20,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE (m)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Localization Performance},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	5.7289439583794\\
0	5.75206674794225\\
10	4.1297974344296\\
20	1.31549457200253\\
30	0.377569035507074\\
40	0.0791274695435019\\
};\label{POST_DFT}
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	1.075765464132\\
0	0.149639362389055\\
10	0.0412247494097862\\
20	0.0119399513438065\\
30	0.0037350028629964\\
40	0.00122952461557811\\
};\label{POSM_DFT}
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	3.18609262625823\\
0	2.08866344645454\\
10	0.456297348643844\\
20	0.0868798248910842\\
30	0.0245597723378527\\
40	0.008754185657945\\
};\label{POST_SUM}
\addplot [color=red, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	0.486932525966813\\
0	0.0731994029192112\\
10	0.0166380200963032\\
20	0.00480806716565456\\
30	0.00157404663102637\\
40	0.000541172423780855\\
};\label{POSM_SUM}
\end{axis}
\node (Box1) [draw=none,fill=none] at (3, 4.35) {\shortstack[l]{ \ref{POST_DFT} \footnotesize Tensor: DFT \\
\ref{POST_SUM} \footnotesize Tensor: directional}};
\node (Box2) [draw=none,fill=none] at (1.75, 0.55) {\shortstack[l]{ \ref{POSM_DFT} \footnotesize Proposed: DFT \\
\ref{POSM_SUM} \footnotesize Proposed: directional}};
\end{tikzpicture}%

==> Fig/RunningTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.3\textwidth,
at={(2,0.5)},
scale only axis,
xmin=2,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={Number of resolvable paths},
ymin=0.02,
ymax=2.5,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={CPU running time (s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.0601329447350001\\
3	0.075777296626\\
4	0.103645846876\\
5	0.434756917563\\
6	2.332743532996\\
}; \label{RT_Tensor}
\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	0.049123353445\\
3	0.060994484258\\
4	0.094701099493\\
5	0.12006507139\\
6	0.129127882872\\
};\label{RT_Pro}
\end{axis}

%\begin{axis}[%
%width=0.2\textwidth,
%height=0.3\textwidth,
%at={(0.16\textwidth,0.245\textwidth)},
%scale only axis,
%xmin=2,
%xmax=4,
%ymin=0.04,
%ymax=0.103645846876,
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
%]
%\addplot [color=red, dotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
%  table[row sep=crcr]{%
%2	0.0601329447350001\\
%3	0.075777296626\\
%4	0.103645846876\\
%};
%\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%2	0.049123353445\\
%3	0.060994484258\\
%4	0.094701099493\\
%};
%\end{axis}
%\draw [help lines] (0,0) grid (8, 5);
\node (Box1) [draw=none,fill=none] at (1.2, 2.5) {\shortstack[l]{ \ref{RT_Tensor} \footnotesize Tensor \\
\ref{RT_Pro} \footnotesize Proposed }}; 
\end{tikzpicture}%

==> Fig/SumRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.3\textwidth,
at={(2,0.5)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR (dB)},
ymin=2,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable rate (bit/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
  table[row sep=crcr]{%
-10	2.40783975009046\\
-5	3.83626676748899\\
0	5.35736009099592\\
5	6.91417172930717\\
10	8.47841007281352\\
15	10.0507518066472\\
20	11.6220546287136\\
25	13.1939277157471\\
30	14.7676355663213\\
35	16.3394923427042\\
40	17.9124452799092\\
}; \label{SR_DFT_M}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	2.45210256407635\\
-5	3.85987208544347\\
0	5.37577855441752\\
5	6.92980240782167\\
10	8.49632548435801\\
15	10.0668476443501\\
20	11.638639137953\\
25	13.2108325033865\\
30	14.7831529992465\\
35	16.3555137020189\\
40	17.9278871198076\\
}; \label{SR_DFT_P}
\addplot [color=red, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
  table[row sep=crcr]{%
-10	4.02693832446251\\
-5	5.55399731171515\\
0	7.11064704305106\\
5	8.68011258033255\\
10	10.2503348454655\\
15	11.8231272647636\\
20	13.3942925616287\\
25	14.9651945526848\\
30	16.5396587033713\\
35	18.1130977865722\\
40	19.6832811362986\\
}; \label{SR_SUM_M}
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10	4.04902118273021\\
-5	5.57236440026958\\
0	7.1288634148343\\
5	8.6961822529165\\
10	10.2669573829626\\
15	11.8388290062922\\
20	13.4110477243514\\
25	14.9833762387545\\
30	16.5557394773468\\
35	18.1281136970456\\
40	19.7004913893104\\
}; \label{SR_SUM_P}
\end{axis}

%\begin{axis}[%
%width=0.2\textwidth,
%height=0.3\textwidth,
%at={(0.57\textwidth,0.06\textwidth)},
%scale only axis,
%xmin=-0.2,
%xmax=0.2,
%ymin=5.25,
%ymax=7.25,
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids
%]
%\addplot [color=blue, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=blue, draw=blue}, forget plot]
%  table[row sep=crcr]{%
%-5	3.83626676748899\\
%0	5.35736009099592\\
%5	6.91417172930717\\
%};
%\addplot [color=blue, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-5	3.85987208544347\\
%0	5.37577855441752\\
%5	6.92980240782167\\
%};
%\addplot [color=red, dashdotted, line width=1.0pt, mark size=1.5pt, mark=square*, mark options={solid, fill=red, draw=red}, forget plot]
%  table[row sep=crcr]{%
%-5	5.55399731171515\\
%0	7.11064704305106\\
%5	8.68011258033255\\
%};
%\addplot [color=red, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
%-5	5.57236440026958\\
%0	7.1288634148343\\
%5	8.6961822529165\\
%};
%\end{axis}
%\draw [help lines] (0,0) grid (8, 5);
\node (Box1) [draw=none,fill=none] at (1.6, 2.2) {\shortstack[l]{ \ref{SR_DFT_P} \footnotesize Perfect CSI: DFT \\
\ref{SR_DFT_M} \footnotesize Proposed: DFT}}; 
\node (Box1) [draw=none,fill=none] at (5.1, 0.4) {\shortstack[l]{\ref{SR_SUM_P} \footnotesize Perfect CSI: directional \\
\ref{SR_SUM_M} \footnotesize Proposed: directional}}; 
\end{tikzpicture}%
